A Crowdsourced Study of ChatBot Influence in Value-Driven Decision Making Scenarios

Similar to social media bots that shape public opinion, healthcare and financial decisions, LLM-based ChatBots like ChatGPT can persuade users to alter their behavior. Unlike prior work that persuades via overt-partisan bias or misinformation, we test whether framing alone suffices. We conducted a crowdsourced study, where 336 participants interacted with a neutral or one of two value-framed ChatBots while deciding to alter US defense spending. In this single policy domain with controlled content, participants exposed to value-framed ChatBots significantly changed their budget choices relative to the neutral control. When the frame misaligned with their values, some participants reinforced their original preference, revealing a potentially replicable backfire effect, originally considered rare in the literature. These findings suggest that value-framing alone lowers the barrier for manipulative uses of LLMs, revealing risks distinct from overt bias or misinformation, and clarifying risks to countering misinformation.

==> blocks/chatbot_defense_chart.tex <==
\begin{figure*}[tbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.65\linewidth,
    height=0.25\linewidth,
    scale only axis,
    ybar,
    bar width=13.6pt,
    enlarge x limits=0.12,
    legend style={font=\scriptsize, at={(0.5,-0.18)}, anchor=north, legend columns=3},
    ylabel={\scriptsize Number of Participants},
    symbolic x coords={Decrease Chatbot,Neutral Chatbot,Increase Chatbot},
    xtick=data,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    nodes near coords,
    nodes near coords style={font=\scriptsize},
]
\addplot[draw=black, semithick, pattern=grid, pattern color=yellow]
  coordinates {(Decrease Chatbot,32) (Neutral Chatbot,17) (Increase Chatbot,17)};
\addplot[fill=gray]
  coordinates {(Decrease Chatbot,47) (Neutral Chatbot,81) (Increase Chatbot,51)};
\addplot[draw=black, semithick, pattern=dots, pattern color=blue]
  coordinates {(Decrease Chatbot,20) (Neutral Chatbot,24) (Increase Chatbot,47)};
\legend{For Decrease, For No Change, For Increase}
\end{axis}
\end{tikzpicture}
\caption{Participant preferences by ChatBot condition. Bars show counts for decrease (grid/yellow), no change (solid gray), and increase (dotted/blue) in defense spending preference after interacting with the Decrease, Neutral, or Increase ChatBot.}
\label{fig:chatbot-prefs}
\end{figure*}

==> blocks/interaction_hist.tex <==
\begin{figure}[h]
\begin{tikzpicture}
    \begin{axis}[
        width=9.0cm,height=3.5cm,ybar,bar width=4pt,xmin=0, xmax=46,ymin=0, ymax=200,xlabel={Number of Participant Interactions},ylabel={Number of Participants},title={Distribution of Participant Interaction Counts},tick label style={font=\tiny},label style={font=\footnotesize},ylabel style={yshift=-1.4em},xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46},xtick pos=left,
        ytick pos=left
    ]
    \addplot[fill=blue, draw=black] coordinates {
        (0,0)
        (1,11)
        (2,67)
        (3,41)
        (4,22)
        (5,15)
        (6,190)
        (7,67)
        (8,22)
        (9,20)
        (10,15)
        (11,10)
        (12,13)
        (13,5)
        (14,11)
        (15,0)
        (16,1)
        (17,1)
        (18,0)
        (19,0)
        (20,0)
        (21,0)
        (22,0)
        (23,0)
        (24,1)
        (25,0)
        (26,1)
        (27,0)
        (28,0)
        (29,0)
        (30,0)
        (31,0)
        (32,0)
        (33,0)
        (34,0)
        (35,0)
        (36,0)
        (37,0)
        (38,0)
        (39,0)
        (40,0)
        (41,0)
        (42,0)
        (43,0)
        (44,0)
        (45,1)
        (46,0)
    };
    \draw[red, thick, dotted] (axis cs:6,0) --(axis cs:6,200);
    \end{axis}
\end{tikzpicture}
\caption{User interaction distributions where the red dotted line shows most participants made 6 interactions}
\label{fig:inter_hist}
\end{figure}
